Observation of FSS for a First Order Phase Transition

We present the results of a multicanonical simulation of the q=20 2-d Potts model in the transition region. This is a very strong first order phase transition. We observe, for the first time, the asymptotic finite size scaling behavior predicted by Borgs and Koteck\'y close to a first order phase transition point.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%% Fig1.ps
%!
%%Creator: lutin:billoire (Alain Billoire,U 124,28109,69070465)
%%Title: stdin
%%CreationDate: Wed Oct 21 17:31:32 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
0.38 inch 0.35 inch translate
8 setlinewidth
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2841 2678 m
32 0 rl
s
2841 2598 m
32 0 rl
s
2857 2678 m
0 -80 rl
s
2838 2620 m
37 36 rl
s
2838 2656 m
37 -36 rl
s
2348 2553 m
35 0 rl
s
2348 2462 m
35 0 rl
s
2365 2553 m
0 -91 rl
s
2347 2489 m
37 36 rl
s
2347 2525 m
37 -36 rl
s
1994 2514 m
39 0 rl
s
1994 2415 m
39 0 rl
s
2013 2514 m
0 -99 rl
s
1995 2446 m
37 37 rl
s
1995 2483 m
37 -37 rl
s
1544 2218 m
22 0 rl
s
1544 2164 m
22 0 rl
s
1555 2218 m
0 -54 rl
s
1537 2173 m
36 36 rl
s
1537 2209 m
36 -36 rl
s
1167 1907 m
26 0 rl
s
1167 1840 m
26 0 rl
s
1180 1907 m
0 -67 rl
s
1162 1855 m
36 37 rl
s
1162 1892 m
36 -37 rl
s
1076 1817 m
47 0 rl
s
1076 1698 m
47 0 rl
s
1099 1817 m
0 -119 rl
s
1081 1739 m
37 37 rl
s
1081 1776 m
37 -37 rl
s
1013 1726 m
38 0 rl
s
1013 1629 m
38 0 rl
s
1032 1726 m
0 -97 rl
s
1014 1659 m
37 36 rl
s
1014 1695 m
37 -36 rl
s
917 1525 m
24 0 rl
s
917 1464 m
24 0 rl
s
929 1525 m
0 -61 rl
s
911 1476 m
36 36 rl
s
911 1512 m
36 -36 rl
s
1820 3033 m
-27 -44 rl
-26 -44 rl
-27 -43 rl
-27 -45 rl
-26 -43 rl
-27 -44 rl
-27 -44 rl
-26 -44 rl
-27 -44 rl
-27 -43 rl
-26 -45 rl
-26 -43 rl
-28 -44 rl
-25 -44 rl
-27 -44 rl
-28 -44 rl
-25 -43 rl
-27 -44 rl
-27 -44 rl
-26 -44 rl
-27 -43 rl
-27 -45 rl
-26 -43 rl
-27 -44 rl
-27 -44 rl
-26 -44 rl
-27 -44 rl
-27 -43 rl
-26 -45 rl
-27 -43 rl
-27 -44 rl
-26 -44 rl
-27 -44 rl
-27 -44 rl
-26 -43 rl
-27 -45 rl
-27 -43 rl
-26 -44 rl
-27 -44 rl
-27 -44 rl
-26 -43 rl
-27 -44 rl
-27 -45 rl
-26 -43 rl
-27 -44 rl
-27 -44 rl
-26 -44 rl
-27 -43 rl
-27 -44 rl
s
1900 3041 m
-27 -41 rl
-26 -42 rl
-27 -41 rl
-27 -42 rl
-26 -41 rl
-27 -41 rl
-27 -42 rl
-26 -41 rl
-27 -42 rl
-27 -41 rl
-26 -42 rl
-27 -41 rl
-27 -42 rl
-26 -41 rl
-26 -42 rl
-28 -41 rl
-25 -42 rl
-27 -41 rl
-28 -42 rl
-25 -41 rl
-27 -42 rl
-27 -41 rl
-26 -42 rl
-27 -41 rl
-27 -42 rl
-26 -41 rl
-27 -42 rl
-27 -41 rl
-26 -42 rl
-27 -41 rl
-27 -42 rl
-26 -41 rl
-27 -42 rl
-27 -41 rl
-26 -41 rl
-27 -42 rl
-27 -41 rl
-26 -42 rl
-27 -41 rl
-27 -42 rl
-26 -41 rl
-27 -42 rl
-27 -41 rl
-26 -41 rl
-27 -42 rl
-27 -41 rl
-26 -42 rl
-27 -41 rl
-27 -42 rl
-26 -41 rl
-27 -42 rl
-27 -41 rl
s
1740 3011 m
-27 -47 rl
-26 -46 rl
-27 -46 rl
-27 -47 rl
-26 -45 rl
-27 -47 rl
-27 -46 rl
-26 -46 rl
-26 -46 rl
-28 -47 rl
-25 -46 rl
-27 -46 rl
-28 -46 rl
-25 -47 rl
-27 -46 rl
-27 -46 rl
-26 -47 rl
-27 -45 rl
-27 -47 rl
-26 -45 rl
-27 -47 rl
-27 -46 rl
-26 -46 rl
-27 -46 rl
-27 -47 rl
-26 -46 rl
-27 -46 rl
-27 -47 rl
-26 -45 rl
-27 -47 rl
-27 -46 rl
-26 -46 rl
-27 -46 rl
-27 -47 rl
-26 -46 rl
-27 -46 rl
-27 -46 rl
-26 -47 rl
-27 -46 rl
-27 -46 rl
-26 -47 rl
-27 -45 rl
-27 -47 rl
-26 -46 rl
-27 -46 rl
-27 -46 rl
s
514 647 m
2399 0 rl
0 2399 rl
-2399 0 rl
0 -2399 rl
s
634 647 m
0 38 rl
s
634 3008 m
0 38 rl
s
754 647 m
0 38 rl
s
754 3008 m
0 38 rl
s
874 647 m
0 38 rl
s
874 3008 m
0 38 rl
s
994 647 m
0 38 rl
s
994 3008 m
0 38 rl
s
1114 647 m
0 114 rl
s
1114 2932 m
0 114 rl
s
1233 647 m
0 38 rl
s
1233 3008 m
0 38 rl
s
1354 647 m
0 38 rl
s
1354 3008 m
0 38 rl
s
1473 647 m
0 38 rl
s
1473 3008 m
0 38 rl
s
1594 647 m
0 38 rl
s
1594 3008 m
0 38 rl
s
1713 647 m
0 114 rl
s
1713 2932 m
0 114 rl
s
1834 647 m
0 38 rl
s
1834 3008 m
0 38 rl
s
1953 647 m
0 38 rl
s
1953 3008 m
0 38 rl
s
2074 647 m
0 38 rl
s
2074 3008 m
0 38 rl
s
2193 647 m
0 38 rl
s
2193 3008 m
0 38 rl
s
2314 647 m
0 114 rl
s
2314 2932 m
0 114 rl
s
2433 647 m
0 38 rl
s
2433 3008 m
0 38 rl
s
2554 647 m
0 38 rl
s
2554 3008 m
0 38 rl
s
2673 647 m
0 38 rl
s
2673 3008 m
0 38 rl
s
2793 647 m
0 38 rl
s
2793 3008 m
0 38 rl
s
514 700 m
38 0 rl
s
2875 700 m
38 0 rl
s
514 807 m
38 0 rl
s
2875 807 m
38 0 rl
s
514 914 m
114 0 rl
s
2799 914 m
114 0 rl
s
514 1020 m
38 0 rl
s
2875 1020 m
38 0 rl
s
514 1127 m
38 0 rl
s
2875 1127 m
38 0 rl
s
514 1233 m
38 0 rl
s
2875 1233 m
38 0 rl
s
514 1340 m
38 0 rl
s
2875 1340 m
38 0 rl
s
514 1447 m
114 0 rl
s
2799 1447 m
114 0 rl
s
514 1553 m
38 0 rl
s
2875 1553 m
38 0 rl
s
514 1660 m
38 0 rl
s
2875 1660 m
38 0 rl
s
514 1767 m
38 0 rl
s
2875 1767 m
38 0 rl
s
514 1873 m
38 0 rl
s
2875 1873 m
38 0 rl
s
514 1980 m
114 0 rl
s
2799 1980 m
114 0 rl
s
514 2087 m
38 0 rl
s
2875 2087 m
38 0 rl
s
514 2193 m
38 0 rl
s
2875 2193 m
38 0 rl
s
514 2300 m
38 0 rl
s
2875 2300 m
38 0 rl
s
514 2407 m
38 0 rl
s
2875 2407 m
38 0 rl
s
514 2513 m
114 0 rl
s
2799 2513 m
114 0 rl
s
514 2620 m
38 0 rl
s
2875 2620 m
38 0 rl
s
514 2726 m
38 0 rl
s
2875 2726 m
38 0 rl
s
514 2833 m
38 0 rl
s
2875 2833 m
38 0 rl
s
514 2940 m
38 0 rl
s
2875 2940 m
38 0 rl
s
733 2834 m
4 -11 rl
0 21 rl
-4 -10 rl
-7 7 rl
-10 3 rl
-7 0 rl
-9 -3 rl
-7 -7 rl
-4 -7 rl
-3 -11 rl
0 -16 rl
3 -10 rl
4 -7 rl
7 -7 rl
9 -4 rl
7 0 rl
10 4 rl
7 7 rl
4 7 rl
s
709 2844 m
-6 -3 rl
-7 -7 rl
-3 -7 rl
-4 -11 rl
0 -16 rl
4 -10 rl
3 -7 rl
7 -7 rl
6 -4 rl
s
757 2844 m
24 -72 rl
s
760 2844 m
21 -61 rl
s
805 2844 m
-24 -72 rl
s
751 2844 m
20 0 rl
s
792 2844 m
20 0 rl
s
833 2820 m
0 -48 rl
s
836 2820 m
0 -48 rl
s
836 2809 m
7 7 rl
10 4 rl
7 0 rl
10 -4 rl
4 -7 rl
0 -37 rl
s
860 2820 m
7 -4 rl
3 -7 rl
0 -37 rl
s
874 2809 m
7 7 rl
10 4 rl
7 0 rl
10 -4 rl
3 -7 rl
0 -37 rl
s
898 2820 m
6 -4 rl
4 -7 rl
0 -37 rl
s
822 2820 m
14 0 rl
s
822 2772 m
25 0 rl
s
860 2772 m
24 0 rl
s
898 2772 m
24 0 rl
s
946 2813 m
0 -4 rl
-3 0 rl
0 4 rl
3 3 rl
6 4 rl
14 0 rl
7 -4 rl
4 -3 rl
3 -7 rl
0 -23 rl
4 -7 rl
3 -4 rl
s
977 2813 m
0 -30 rl
3 -7 rl
7 -4 rl
3 0 rl
s
977 2806 m
-4 -3 rl
-21 -3 rl
-9 -3 rl
-4 -7 rl
0 -7 rl
4 -7 rl
9 -4 rl
11 0 rl
7 4 rl
7 7 rl
s
952 2800 m
-6 -3 rl
-3 -7 rl
0 -7 rl
3 -7 rl
6 -4 rl
s
1011 2820 m
37 -48 rl
s
1014 2820 m
38 -48 rl
s
1052 2820 m
-41 -48 rl
s
1004 2820 m
21 0 rl
s
1038 2820 m
21 0 rl
s
1004 2772 m
21 0 rl
s
1038 2772 m
21 0 rl
s
1189 2857 m
-61 -108 rl
s
1213 2844 m
0 -72 rl
s
1217 2844 m
0 -72 rl
s
1203 2844 m
24 0 rl
s
1203 2772 m
51 0 rl
0 21 rl
-3 -21 rl
s
1272 2864 m
2 -3 rl
-2 -2 rl
-3 2 rl
0 3 rl
3 4 rl
2 2 rl
7 3 rl
9 0 rl
7 -3 rl
2 -2 rl
2 -4 rl
0 -5 rl
-2 -5 rl
-7 -4 rl
-11 -5 rl
-5 -2 rl
-4 -5 rl
-3 -6 rl
0 -7 rl
s
1290 2873 m
4 -3 rl
3 -2 rl
2 -4 rl
0 -5 rl
-2 -5 rl
-7 -4 rl
-9 -5 rl
s
1269 2829 m
3 3 rl
4 0 rl
12 -5 rl
6 0 rl
5 2 rl
2 3 rl
s
1276 2832 m
12 -7 rl
9 0 rl
2 2 rl
2 5 rl
0 4 rl
s
326 507 m
62 0 rl
s
432 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
432 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
439 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
487 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
535 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
535 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
542 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
604 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
604 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
610 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
672 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
4 18 rl
0 10 rl
-4 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
672 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
679 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
994 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
994 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
1001 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1048 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1096 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
1096 547 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
6 -3 rl
s
1103 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1165 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1165 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1172 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
1224 533 m
6 4 rl
10 10 rl
0 -71 rl
s
1237 544 m
0 -68 rl
s
1224 476 m
30 0 rl
s
1590 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1590 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
1597 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1644 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1692 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
1692 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1699 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1761 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
1761 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1767 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1812 533 m
3 -3 rl
-3 -3 rl
-3 3 rl
0 3 rl
3 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -10 rl
s
1840 547 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
1809 482 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1819 486 m
17 -10 rl
14 0 rl
4 3 rl
3 7 rl
0 7 rl
s
2190 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2190 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2197 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2244 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2292 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2292 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2299 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2361 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2361 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2368 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
2413 533 m
3 -3 rl
-3 -3 rl
-4 3 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-11 0 rl
s
2440 547 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
2440 517 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -3 rl
-14 0 rl
-10 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
2450 510 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -3 rl
s
2788 547 m
-11 -3 rl
-6 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
6 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2788 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
2795 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2842 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2890 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2890 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2897 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2959 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2959 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2966 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
3038 540 m
0 -64 rl
s
3041 547 m
0 -71 rl
s
3041 547 m
-37 -51 rl
55 0 rl
s
3027 476 m
25 0 rl
s
179 937 m
6 4 rl
11 10 rl
0 -72 rl
s
192 948 m
0 -69 rl
s
179 879 m
30 0 rl
s
243 886 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
291 951 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
291 951 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
298 879 m
7 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
343 937 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
370 951 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
370 920 m
7 -3 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
380 914 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
428 951 m
-10 -3 rl
-6 -11 rl
-4 -17 rl
0 -9 rl
4 -18 rl
6 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
428 951 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -17 rl
0 -9 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
435 879 m
7 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
179 1470 m
6 4 rl
11 10 rl
0 -72 rl
s
192 1481 m
0 -69 rl
s
179 1412 m
30 0 rl
s
243 1419 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
291 1484 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
291 1484 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
298 1412 m
7 4 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
343 1470 m
3 -3 rl
-3 -3 rl
-4 3 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
370 1484 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
370 1454 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
380 1447 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
412 1470 m
3 -3 rl
-3 -3 rl
-4 3 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -4 rl
-6 -7 rl
-4 -10 rl
0 -11 rl
s
439 1484 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
408 1419 m
4 4 rl
6 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
418 1423 m
17 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
175 2004 m
7 3 rl
11 10 rl
0 -71 rl
s
189 2014 m
0 -68 rl
s
175 1946 m
31 0 rl
s
240 1953 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
288 2017 m
-10 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -18 rl
7 -9 rl
10 -4 rl
7 0 rl
11 4 rl
7 9 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-11 3 rl
-7 0 rl
s
288 2017 m
-7 -3 rl
-3 -4 rl
-4 -6 rl
-3 -17 rl
0 -10 rl
3 -18 rl
4 -6 rl
3 -3 rl
7 -4 rl
s
295 1946 m
7 4 rl
4 3 rl
3 6 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-7 3 rl
s
340 2004 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 6 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
367 2017 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
367 1987 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -6 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-11 4 rl
-3 3 rl
-4 6 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
377 1980 m
4 -10 rl
0 -11 rl
-4 -6 rl
-3 -3 rl
-7 -4 rl
s
436 2010 m
0 -64 rl
s
439 2017 m
0 -71 rl
s
439 2017 m
-37 -51 rl
55 0 rl
s
425 1946 m
25 0 rl
s
179 2537 m
6 4 rl
11 9 rl
0 -71 rl
s
192 2547 m
0 -68 rl
s
179 2479 m
30 0 rl
s
243 2486 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
291 2550 m
-10 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 10 rl
-11 3 rl
-7 0 rl
s
291 2550 m
-7 -3 rl
-3 -3 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
298 2479 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 3 rl
-7 3 rl
s
343 2537 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 3 rl
11 3 rl
13 0 rl
10 -3 rl
4 -6 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
370 2550 m
7 -3 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
370 2520 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 3 rl
4 3 rl
3 -3 rl
-3 -3 rl
s
380 2513 m
4 -10 rl
0 -10 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
449 2541 m
-3 -4 rl
3 -3 rl
4 3 rl
0 4 rl
-4 6 rl
-7 3 rl
-10 0 rl
-11 -3 rl
-6 -6 rl
-3 -7 rl
-4 -14 rl
0 -21 rl
4 -9 rl
6 -7 rl
10 -4 rl
7 0 rl
11 4 rl
7 7 rl
3 9 rl
0 4 rl
-3 10 rl
-7 7 rl
-11 3 rl
-3 0 rl
-11 -3 rl
-6 -7 rl
-3 -10 rl
s
432 2550 m
-7 -3 rl
-7 -6 rl
-3 -7 rl
-3 -14 rl
0 -21 rl
3 -9 rl
6 -7 rl
7 -4 rl
s
435 2479 m
7 4 rl
7 7 rl
4 9 rl
0 4 rl
-4 10 rl
-7 7 rl
-7 3 rl
s
179 3070 m
6 4 rl
11 10 rl
0 -72 rl
s
192 3081 m
0 -69 rl
s
179 3012 m
30 0 rl
s
243 3019 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
291 3084 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
291 3084 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
298 3012 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
343 3070 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
370 3084 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
370 3053 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
380 3046 m
4 -10 rl
0 -10 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
425 3084 m
-10 -3 rl
-3 -7 rl
0 -11 rl
3 -7 rl
10 -3 rl
14 0 rl
10 3 rl
4 7 rl
0 11 rl
-4 7 rl
-10 3 rl
-14 0 rl
s
425 3084 m
-7 -3 rl
-3 -7 rl
0 -11 rl
3 -7 rl
7 -3 rl
s
439 3053 m
7 3 rl
3 7 rl
0 11 rl
-3 7 rl
-7 3 rl
s
425 3053 m
-10 -4 rl
-3 -3 rl
-4 -6 rl
0 -14 rl
4 -7 rl
3 -3 rl
10 -4 rl
14 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 6 rl
-4 3 rl
-10 4 rl
s
425 3053 m
-7 -4 rl
-3 -3 rl
-3 -6 rl
0 -14 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
439 3012 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 6 rl
-3 3 rl
-7 4 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
%%%%%%%%%%%%%%%% Fig10.ps
%!
%%Creator: lutin:billoire (Alain Billoire,U 124,28109,69070465)
%%Title: stdin
%%CreationDate: Wed Oct 21 17:31:37 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
0.38 inch 0.35 inch translate
8 setlinewidth
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2838 2560 m
38 0 rl
s
2838 2463 m
38 0 rl
s
2857 2560 m
0 -97 rl
s
2838 2493 m
37 37 rl
s
2838 2530 m
37 -37 rl
s
2340 2350 m
51 0 rl
s
2340 2221 m
51 0 rl
s
2365 2350 m
0 -129 rl
s
2347 2267 m
37 37 rl
s
2347 2304 m
37 -37 rl
s
1979 2283 m
69 0 rl
s
1979 2110 m
69 0 rl
s
2013 2283 m
0 -173 rl
s
1995 2179 m
37 36 rl
s
1995 2215 m
37 -36 rl
s
1528 2013 m
54 0 rl
s
1528 1876 m
54 0 rl
s
1555 2013 m
0 -137 rl
s
1537 1926 m
36 36 rl
s
1537 1962 m
36 -36 rl
s
1141 2189 m
78 0 rl
s
1141 1919 m
78 0 rl
s
1180 2189 m
0 -270 rl
s
1162 2036 m
36 36 rl
s
1162 2072 m
36 -36 rl
s
1061 2171 m
77 0 rl
s
1061 1708 m
77 0 rl
s
1099 2171 m
0 -463 rl
s
1081 1921 m
37 37 rl
s
1081 1958 m
37 -37 rl
s
994 1815 m
77 0 rl
s
994 1378 m
77 0 rl
s
1032 1815 m
0 -437 rl
s
1014 1579 m
37 36 rl
s
1014 1615 m
37 -36 rl
s
890 2234 m
78 0 rl
s
890 1789 m
78 0 rl
s
929 2234 m
0 -445 rl
s
911 1993 m
36 36 rl
s
911 2029 m
36 -36 rl
s
2913 2557 m
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -10 rl
-27 -9 rl
-26 -9 rl
-26 -9 rl
-28 -10 rl
-25 -10 rl
-27 -9 rl
-28 -9 rl
-25 -9 rl
-27 -10 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -10 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -10 rl
-27 -9 rl
-27 -9 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -10 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -10 rl
-27 -9 rl
s
2913 2525 m
-27 -9 rl
-26 -8 rl
-27 -9 rl
-27 -9 rl
-26 -10 rl
-27 -8 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -8 rl
-26 -10 rl
-27 -9 rl
-27 -9 rl
-26 -8 rl
-27 -9 rl
-27 -9 rl
-26 -10 rl
-27 -8 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -8 rl
-27 -10 rl
-26 -9 rl
-27 -9 rl
-27 -8 rl
-26 -9 rl
-27 -9 rl
-27 -10 rl
-26 -8 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-26 -9 rl
-28 -9 rl
-25 -9 rl
-27 -9 rl
-28 -9 rl
-25 -8 rl
-27 -10 rl
-27 -9 rl
-26 -9 rl
-27 -8 rl
-27 -9 rl
-26 -9 rl
-27 -10 rl
-27 -8 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -8 rl
-26 -10 rl
-27 -9 rl
-27 -9 rl
-26 -8 rl
-27 -9 rl
-27 -9 rl
-26 -10 rl
-27 -8 rl
-27 -9 rl
-26 -9 rl
-27 -9 rl
-27 -9 rl
s
2913 2589 m
-27 -9 rl
-26 -10 rl
-27 -10 rl
-27 -10 rl
-26 -9 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -10 rl
-27 -10 rl
-26 -9 rl
-27 -10 rl
-27 -10 rl
-26 -9 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-26 -10 rl
-28 -9 rl
-25 -10 rl
-27 -9 rl
-28 -10 rl
-25 -10 rl
-27 -9 rl
-27 -10 rl
-26 -9 rl
-27 -10 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -9 rl
-27 -10 rl
-26 -10 rl
-27 -10 rl
-27 -9 rl
-26 -10 rl
-27 -10 rl
-27 -9 rl
s
514 647 m
2399 0 rl
0 2399 rl
-2399 0 rl
0 -2399 rl
s
634 647 m
0 38 rl
s
634 3008 m
0 38 rl
s
754 647 m
0 38 rl
s
754 3008 m
0 38 rl
s
874 647 m
0 38 rl
s
874 3008 m
0 38 rl
s
994 647 m
0 38 rl
s
994 3008 m
0 38 rl
s
1114 647 m
0 114 rl
s
1114 2932 m
0 114 rl
s
1233 647 m
0 38 rl
s
1233 3008 m
0 38 rl
s
1354 647 m
0 38 rl
s
1354 3008 m
0 38 rl
s
1473 647 m
0 38 rl
s
1473 3008 m
0 38 rl
s
1594 647 m
0 38 rl
s
1594 3008 m
0 38 rl
s
1713 647 m
0 114 rl
s
1713 2932 m
0 114 rl
s
1834 647 m
0 38 rl
s
1834 3008 m
0 38 rl
s
1953 647 m
0 38 rl
s
1953 3008 m
0 38 rl
s
2074 647 m
0 38 rl
s
2074 3008 m
0 38 rl
s
2193 647 m
0 38 rl
s
2193 3008 m
0 38 rl
s
2314 647 m
0 114 rl
s
2314 2932 m
0 114 rl
s
2433 647 m
0 38 rl
s
2433 3008 m
0 38 rl
s
2554 647 m
0 38 rl
s
2554 3008 m
0 38 rl
s
2673 647 m
0 38 rl
s
2673 3008 m
0 38 rl
s
2793 647 m
0 38 rl
s
2793 3008 m
0 38 rl
s
514 807 m
38 0 rl
s
2875 807 m
38 0 rl
s
514 967 m
38 0 rl
s
2875 967 m
38 0 rl
s
514 1127 m
38 0 rl
s
2875 1127 m
38 0 rl
s
514 1287 m
38 0 rl
s
2875 1287 m
38 0 rl
s
514 1447 m
114 0 rl
s
2799 1447 m
114 0 rl
s
514 1607 m
38 0 rl
s
2875 1607 m
38 0 rl
s
514 1767 m
38 0 rl
s
2875 1767 m
38 0 rl
s
514 1927 m
38 0 rl
s
2875 1927 m
38 0 rl
s
514 2087 m
38 0 rl
s
2875 2087 m
38 0 rl
s
514 2247 m
114 0 rl
s
2799 2247 m
114 0 rl
s
514 2407 m
38 0 rl
s
2875 2407 m
38 0 rl
s
514 2566 m
38 0 rl
s
2875 2566 m
38 0 rl
s
514 2726 m
38 0 rl
s
2875 2726 m
38 0 rl
s
514 2886 m
38 0 rl
s
2875 2886 m
38 0 rl
s
1474 2834 m
4 -11 rl
0 21 rl
-4 -10 rl
-7 7 rl
-10 3 rl
-6 0 rl
-10 -3 rl
-7 -7 rl
-4 -7 rl
-3 -11 rl
0 -16 rl
3 -10 rl
4 -7 rl
7 -7 rl
10 -4 rl
6 0 rl
10 4 rl
7 7 rl
4 7 rl
s
1451 2844 m
-7 -3 rl
-7 -7 rl
-3 -7 rl
-4 -11 rl
0 -16 rl
4 -10 rl
3 -7 rl
7 -7 rl
7 -4 rl
s
1499 2844 m
23 -72 rl
s
1502 2844 m
20 -61 rl
s
1547 2844 m
-25 -72 rl
s
1492 2844 m
20 0 rl
s
1533 2844 m
20 0 rl
s
1649 2857 m
-6 -6 rl
-7 -10 rl
-7 -14 rl
-4 -18 rl
0 -12 rl
4 -18 rl
7 -14 rl
7 -10 rl
6 -6 rl
s
1643 2851 m
-7 -14 rl
-4 -10 rl
-3 -18 rl
0 -12 rl
3 -18 rl
4 -10 rl
7 -14 rl
s
1704 2844 m
-10 -3 rl
-7 -7 rl
-7 -14 rl
-3 -11 rl
-4 -12 rl
-3 -21 rl
-4 -27 rl
s
1704 2844 m
-7 -3 rl
-6 -7 rl
-7 -14 rl
-4 -11 rl
-3 -12 rl
-4 -21 rl
-3 -27 rl
s
1704 2844 m
7 0 rl
7 -3 rl
3 -4 rl
0 -10 rl
-3 -7 rl
-4 -4 rl
-10 -3 rl
-13 0 rl
s
1711 2844 m
7 -7 rl
0 -10 rl
-4 -7 rl
-3 -4 rl
-7 -3 rl
s
1691 2813 m
13 -4 rl
7 -6 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-6 0 rl
-7 4 rl
-4 3 rl
-3 11 rl
s
1691 2813 m
9 -4 rl
7 -6 rl
4 -6 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
1748 2790 m
0 -38 rl
2 -7 rl
5 -3 rl
4 0 rl
5 3 rl
2 4 rl
s
1750 2790 m
0 -38 rl
2 -7 rl
3 -3 rl
s
1741 2774 m
18 0 rl
s
1780 2857 m
7 -6 rl
7 -10 rl
7 -14 rl
4 -18 rl
0 -12 rl
-4 -18 rl
-7 -14 rl
-7 -10 rl
-7 -6 rl
s
1787 2851 m
7 -14 rl
4 -10 rl
3 -18 rl
0 -12 rl
-3 -18 rl
-4 -10 rl
-7 -14 rl
s
1887 2857 m
-62 -108 rl
s
1911 2844 m
0 -72 rl
s
1914 2844 m
0 -72 rl
s
1901 2844 m
23 0 rl
s
1901 2772 m
51 0 rl
0 21 rl
-3 -21 rl
s
1969 2864 m
3 -3 rl
-3 -2 rl
-2 2 rl
0 3 rl
2 4 rl
3 2 rl
6 3 rl
10 0 rl
6 -3 rl
3 -2 rl
2 -4 rl
0 -5 rl
-2 -5 rl
-7 -4 rl
-12 -5 rl
-4 -2 rl
-5 -5 rl
-2 -6 rl
0 -7 rl
s
1988 2873 m
4 -3 rl
2 -2 rl
3 -4 rl
0 -5 rl
-3 -5 rl
-6 -4 rl
-10 -5 rl
s
1967 2829 m
2 3 rl
5 0 rl
11 -5 rl
7 0 rl
5 2 rl
2 3 rl
s
1974 2832 m
11 -7 rl
9 0 rl
3 2 rl
2 5 rl
0 4 rl
s
326 507 m
62 0 rl
s
432 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
432 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
439 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
487 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
535 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
535 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
542 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
604 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
604 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
610 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
672 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
4 18 rl
0 10 rl
-4 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
672 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
679 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
994 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
994 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
1001 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1048 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1096 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
1096 547 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
6 -3 rl
s
1103 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1165 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1165 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1172 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
1224 533 m
6 4 rl
10 10 rl
0 -71 rl
s
1237 544 m
0 -68 rl
s
1224 476 m
30 0 rl
s
1590 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1590 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
1597 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1644 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1692 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
1692 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1699 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1761 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
1761 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1767 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1812 533 m
3 -3 rl
-3 -3 rl
-3 3 rl
0 3 rl
3 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -10 rl
s
1840 547 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
1809 482 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1819 486 m
17 -10 rl
14 0 rl
4 3 rl
3 7 rl
0 7 rl
s
2190 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2190 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2197 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2244 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2292 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2292 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2299 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2361 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2361 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2368 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
2413 533 m
3 -3 rl
-3 -3 rl
-4 3 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-11 0 rl
s
2440 547 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
2440 517 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -3 rl
-14 0 rl
-10 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
2450 510 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -3 rl
s
2788 547 m
-11 -3 rl
-6 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
6 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2788 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
2795 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2842 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2890 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2890 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2897 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2959 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2959 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2966 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
3038 540 m
0 -64 rl
s
3041 547 m
0 -71 rl
s
3041 547 m
-37 -51 rl
55 0 rl
s
3027 476 m
25 0 rl
s
258 684 m
-11 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
9 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-9 3 rl
-7 0 rl
s
258 684 m
-7 -3 rl
-4 -4 rl
-3 -6 rl
-4 -17 rl
0 -10 rl
4 -18 rl
3 -6 rl
4 -4 rl
7 -3 rl
s
265 613 m
6 3 rl
3 4 rl
4 6 rl
3 18 rl
0 10 rl
-3 17 rl
-4 6 rl
-3 4 rl
-6 3 rl
s
312 620 m
-3 -4 rl
3 -3 rl
4 3 rl
-4 4 rl
s
350 671 m
7 3 rl
10 10 rl
0 -71 rl
s
364 681 m
0 -68 rl
s
350 613 m
30 0 rl
s
449 674 m
-3 -3 rl
3 -3 rl
4 3 rl
0 3 rl
-4 7 rl
-7 3 rl
-10 0 rl
-11 -3 rl
-6 -7 rl
-3 -6 rl
-4 -14 rl
0 -21 rl
4 -10 rl
6 -7 rl
10 -3 rl
7 0 rl
11 3 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 7 rl
-11 3 rl
-3 0 rl
-11 -3 rl
-6 -7 rl
-3 -10 rl
s
432 684 m
-7 -3 rl
-7 -7 rl
-3 -6 rl
-3 -14 rl
0 -21 rl
3 -10 rl
6 -7 rl
7 -3 rl
s
435 613 m
7 3 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 7 rl
-7 3 rl
s
258 1484 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -4 rl
7 0 rl
9 4 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-9 3 rl
-7 0 rl
s
258 1484 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
265 1412 m
6 4 rl
3 3 rl
4 7 rl
3 18 rl
0 10 rl
-3 16 rl
-4 7 rl
-3 4 rl
-6 3 rl
s
312 1419 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
350 1470 m
7 4 rl
10 10 rl
0 -72 rl
s
364 1481 m
0 -69 rl
s
350 1412 m
30 0 rl
s
425 1484 m
-10 -3 rl
-3 -7 rl
0 -10 rl
3 -7 rl
10 -3 rl
14 0 rl
10 3 rl
4 7 rl
0 10 rl
-4 7 rl
-10 3 rl
-14 0 rl
s
425 1484 m
-7 -3 rl
-3 -7 rl
0 -10 rl
3 -7 rl
7 -3 rl
s
439 1454 m
7 3 rl
3 7 rl
0 10 rl
-3 7 rl
-7 3 rl
s
425 1454 m
-10 -4 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
10 -4 rl
14 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 4 rl
s
425 1454 m
-7 -4 rl
-3 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
439 1412 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 4 rl
s
258 2284 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
11 -4 rl
7 0 rl
9 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-9 3 rl
-7 0 rl
s
258 2284 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
265 2212 m
6 4 rl
3 3 rl
4 7 rl
3 18 rl
0 9 rl
-3 17 rl
-4 7 rl
-3 4 rl
-6 3 rl
s
312 2219 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
343 2270 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-10 -6 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
370 2284 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-13 -6 rl
s
339 2219 m
4 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
350 2223 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
428 2284 m
-10 -3 rl
-6 -11 rl
-4 -17 rl
0 -9 rl
4 -18 rl
6 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
428 2284 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -17 rl
0 -9 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
435 2212 m
7 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
258 3084 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
9 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-9 3 rl
-7 0 rl
s
258 3084 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
265 3012 m
6 4 rl
3 3 rl
4 7 rl
3 17 rl
0 10 rl
-3 17 rl
-4 7 rl
-3 4 rl
-6 3 rl
s
312 3019 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
343 3070 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-10 -7 rl
-17 -6 rl
-7 -3 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
370 3084 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
339 3019 m
4 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
350 3023 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
412 3070 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -3 rl
-6 -7 rl
-4 -10 rl
0 -11 rl
s
439 3084 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
408 3019 m
4 4 rl
6 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
418 3023 m
17 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
%%%%%%%%%%%%%%%% Fig3.ps
%!
%%Creator: lutin:billoire (Alain Billoire,U 124,28109,69070465)
%%Title: stdin
%%CreationDate: Wed Oct 21 17:37:01 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
0.38 inch 0.35 inch translate
8 setlinewidth
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2854 990 m
5 0 rl
s
2854 975 m
5 0 rl
s
2857 990 m
0 -15 rl
s
2838 964 m
37 36 rl
s
2838 1000 m
37 -36 rl
s
2362 1381 m
6 0 rl
s
2362 1365 m
6 0 rl
s
2365 1381 m
0 -16 rl
s
2347 1355 m
37 36 rl
s
2347 1391 m
37 -36 rl
s
2010 1674 m
7 0 rl
s
2010 1657 m
7 0 rl
s
2013 1674 m
0 -17 rl
s
1995 1647 m
37 37 rl
s
1995 1684 m
37 -37 rl
s
1553 2086 m
3 0 rl
s
1553 2076 m
3 0 rl
s
1555 2086 m
0 -10 rl
s
1537 2062 m
36 37 rl
s
1537 2099 m
36 -37 rl
s
1178 2463 m
4 0 rl
s
1178 2449 m
4 0 rl
s
1180 2463 m
0 -14 rl
s
1162 2438 m
36 36 rl
s
1162 2474 m
36 -36 rl
s
1095 2550 m
9 0 rl
s
1095 2527 m
9 0 rl
s
1099 2550 m
0 -23 rl
s
1081 2521 m
37 36 rl
s
1081 2557 m
37 -36 rl
s
1029 2618 m
6 0 rl
s
1029 2602 m
6 0 rl
s
1032 2618 m
0 -16 rl
s
1014 2592 m
37 36 rl
s
1014 2628 m
37 -36 rl
s
927 2739 m
4 0 rl
s
927 2727 m
4 0 rl
s
929 2739 m
0 -12 rl
s
911 2715 m
36 37 rl
s
911 2752 m
36 -37 rl
s
2753 655 m
-27 31 rl
-26 30 rl
-27 30 rl
-27 30 rl
-26 30 rl
-27 31 rl
-27 30 rl
-26 30 rl
-27 30 rl
-26 31 rl
-27 29 rl
-27 31 rl
-26 30 rl
-27 30 rl
-27 31 rl
-26 30 rl
-27 30 rl
-27 30 rl
-26 31 rl
-27 29 rl
-27 31 rl
-26 30 rl
-27 30 rl
-27 30 rl
-26 30 rl
-27 31 rl
-27 30 rl
-26 30 rl
-27 30 rl
-27 31 rl
-26 29 rl
-27 31 rl
-27 30 rl
-26 30 rl
-27 31 rl
-27 30 rl
-26 30 rl
-27 30 rl
-27 31 rl
-26 29 rl
-27 31 rl
-27 30 rl
-26 30 rl
-27 31 rl
-27 30 rl
-26 30 rl
-26 30 rl
-28 31 rl
-25 29 rl
-27 31 rl
-28 30 rl
-25 30 rl
-27 30 rl
-27 31 rl
-26 30 rl
-27 30 rl
-27 31 rl
-26 29 rl
-27 31 rl
-27 30 rl
-26 30 rl
-27 30 rl
-27 31 rl
-26 30 rl
-27 30 rl
-27 31 rl
-26 29 rl
-27 31 rl
-27 30 rl
-26 30 rl
-27 30 rl
-27 31 rl
-26 30 rl
-27 30 rl
-27 30 rl
-26 30 rl
-27 31 rl
-27 30 rl
-26 30 rl
s
2833 649 m
-27 29 rl
-26 30 rl
-27 29 rl
-27 29 rl
-26 29 rl
-27 29 rl
-27 30 rl
-26 29 rl
-27 29 rl
-27 30 rl
-26 29 rl
-27 29 rl
-26 29 rl
-27 29 rl
-27 30 rl
-26 29 rl
-27 30 rl
-27 29 rl
-26 29 rl
-27 29 rl
-27 29 rl
-26 29 rl
-27 30 rl
-27 29 rl
-26 29 rl
-27 29 rl
-27 29 rl
-26 30 rl
-27 29 rl
-27 30 rl
-26 29 rl
-27 29 rl
-27 29 rl
-26 29 rl
-27 29 rl
-27 30 rl
-26 29 rl
-27 30 rl
-27 29 rl
-26 28 rl
-27 30 rl
-27 29 rl
-26 30 rl
-27 29 rl
-27 29 rl
-26 29 rl
-27 29 rl
-27 29 rl
-26 30 rl
-26 29 rl
-28 30 rl
-25 29 rl
-27 29 rl
-28 29 rl
-25 29 rl
-27 30 rl
-27 29 rl
-26 29 rl
-27 30 rl
-27 28 rl
-26 30 rl
-27 29 rl
-27 29 rl
-26 30 rl
-27 29 rl
-27 29 rl
-26 29 rl
-27 29 rl
-27 30 rl
-26 29 rl
-27 29 rl
-27 30 rl
-26 29 rl
-27 29 rl
-27 29 rl
-26 29 rl
-27 30 rl
-27 29 rl
-26 29 rl
-27 29 rl
-27 29 rl
s
2673 668 m
-27 31 rl
-26 30 rl
-27 31 rl
-27 32 rl
-26 31 rl
-27 31 rl
-26 31 rl
-27 32 rl
-27 31 rl
-26 31 rl
-27 31 rl
-27 32 rl
-26 31 rl
-27 31 rl
-27 31 rl
-26 31 rl
-27 32 rl
-27 30 rl
-26 31 rl
-27 32 rl
-27 31 rl
-26 31 rl
-27 31 rl
-27 32 rl
-26 31 rl
-27 31 rl
-27 31 rl
-26 31 rl
-27 32 rl
-27 31 rl
-26 31 rl
-27 31 rl
-27 32 rl
-26 30 rl
-27 31 rl
-27 32 rl
-26 31 rl
-27 31 rl
-27 31 rl
-26 31 rl
-27 32 rl
-27 31 rl
-26 31 rl
-26 31 rl
-28 32 rl
-25 31 rl
-27 31 rl
-28 31 rl
-25 32 rl
-27 30 rl
-27 31 rl
-26 31 rl
-27 32 rl
-27 31 rl
-26 31 rl
-27 31 rl
-27 32 rl
-26 31 rl
-27 31 rl
-27 31 rl
-26 32 rl
-27 31 rl
-27 31 rl
-26 31 rl
-27 31 rl
-27 31 rl
-26 31 rl
-27 31 rl
-27 32 rl
-26 31 rl
-27 31 rl
-27 31 rl
-26 32 rl
-27 31 rl
-27 31 rl
-26 31 rl
s
514 647 m
2399 0 rl
0 2399 rl
-2399 0 rl
0 -2399 rl
s
634 647 m
0 38 rl
s
634 3008 m
0 38 rl
s
754 647 m
0 38 rl
s
754 3008 m
0 38 rl
s
874 647 m
0 38 rl
s
874 3008 m
0 38 rl
s
994 647 m
0 38 rl
s
994 3008 m
0 38 rl
s
1114 647 m
0 114 rl
s
1114 2932 m
0 114 rl
s
1233 647 m
0 38 rl
s
1233 3008 m
0 38 rl
s
1354 647 m
0 38 rl
s
1354 3008 m
0 38 rl
s
1473 647 m
0 38 rl
s
1473 3008 m
0 38 rl
s
1594 647 m
0 38 rl
s
1594 3008 m
0 38 rl
s
1713 647 m
0 114 rl
s
1713 2932 m
0 114 rl
s
1834 647 m
0 38 rl
s
1834 3008 m
0 38 rl
s
1953 647 m
0 38 rl
s
1953 3008 m
0 38 rl
s
2074 647 m
0 38 rl
s
2074 3008 m
0 38 rl
s
2193 647 m
0 38 rl
s
2193 3008 m
0 38 rl
s
2314 647 m
0 114 rl
s
2314 2932 m
0 114 rl
s
2433 647 m
0 38 rl
s
2433 3008 m
0 38 rl
s
2554 647 m
0 38 rl
s
2554 3008 m
0 38 rl
s
2673 647 m
0 38 rl
s
2673 3008 m
0 38 rl
s
2793 647 m
0 38 rl
s
2793 3008 m
0 38 rl
s
514 743 m
38 0 rl
s
2875 743 m
38 0 rl
s
514 839 m
38 0 rl
s
2875 839 m
38 0 rl
s
514 935 m
38 0 rl
s
2875 935 m
38 0 rl
s
514 1031 m
38 0 rl
s
2875 1031 m
38 0 rl
s
514 1127 m
114 0 rl
s
2799 1127 m
114 0 rl
s
514 1223 m
38 0 rl
s
2875 1223 m
38 0 rl
s
514 1319 m
38 0 rl
s
2875 1319 m
38 0 rl
s
514 1415 m
38 0 rl
s
2875 1415 m
38 0 rl
s
514 1511 m
38 0 rl
s
2875 1511 m
38 0 rl
s
514 1607 m
114 0 rl
s
2799 1607 m
114 0 rl
s
514 1703 m
38 0 rl
s
2875 1703 m
38 0 rl
s
514 1799 m
38 0 rl
s
2875 1799 m
38 0 rl
s
514 1895 m
38 0 rl
s
2875 1895 m
38 0 rl
s
514 1991 m
38 0 rl
s
2875 1991 m
38 0 rl
s
514 2087 m
114 0 rl
s
2799 2087 m
114 0 rl
s
514 2183 m
38 0 rl
s
2875 2183 m
38 0 rl
s
514 2279 m
38 0 rl
s
2875 2279 m
38 0 rl
s
514 2375 m
38 0 rl
s
2875 2375 m
38 0 rl
s
514 2471 m
38 0 rl
s
2875 2471 m
38 0 rl
s
514 2566 m
114 0 rl
s
2799 2566 m
114 0 rl
s
514 2662 m
38 0 rl
s
2875 2662 m
38 0 rl
s
514 2758 m
38 0 rl
s
2875 2758 m
38 0 rl
s
514 2854 m
38 0 rl
s
2875 2854 m
38 0 rl
s
514 2950 m
38 0 rl
s
2875 2950 m
38 0 rl
s
1549 2844 m
0 -72 rl
s
1552 2844 m
0 -72 rl
s
1538 2844 m
41 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
s
1579 2844 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
1552 2809 m
27 0 rl
10 -3 rl
4 -3 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-41 0 rl
s
1579 2809 m
7 -3 rl
3 -3 rl
4 -6 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
1623 2844 m
0 -72 rl
s
1627 2844 m
0 -72 rl
s
1614 2844 m
23 0 rl
s
1614 2772 m
51 0 rl
0 21 rl
-3 -21 rl
s
1685 2820 m
0 -48 rl
s
1689 2820 m
0 -48 rl
s
1689 2809 m
7 7 rl
10 4 rl
7 0 rl
10 -4 rl
3 -7 rl
0 -37 rl
s
1713 2820 m
6 -4 rl
4 -7 rl
0 -37 rl
s
1726 2809 m
7 7 rl
11 4 rl
7 0 rl
10 -4 rl
3 -7 rl
0 -37 rl
s
1751 2820 m
7 -4 rl
3 -7 rl
0 -37 rl
s
1675 2820 m
14 0 rl
s
1675 2772 m
24 0 rl
s
1713 2772 m
24 0 rl
s
1751 2772 m
23 0 rl
s
1799 2844 m
-4 -3 rl
4 -4 rl
3 4 rl
-3 3 rl
s
1799 2820 m
0 -48 rl
s
1802 2820 m
0 -48 rl
s
1788 2820 m
14 0 rl
s
1788 2772 m
24 0 rl
s
1836 2820 m
0 -48 rl
s
1840 2820 m
0 -48 rl
s
1840 2809 m
7 7 rl
10 4 rl
6 0 rl
11 -4 rl
3 -7 rl
0 -37 rl
s
1863 2820 m
7 -4 rl
4 -7 rl
0 -37 rl
s
1826 2820 m
14 0 rl
s
1826 2772 m
24 0 rl
s
1863 2772 m
25 0 rl
s
326 507 m
62 0 rl
s
432 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
432 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
439 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
487 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
535 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
535 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
542 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
604 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
604 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
610 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
672 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
4 18 rl
0 10 rl
-4 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
672 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
679 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
994 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
994 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
1001 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1048 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1096 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
1096 547 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
6 -3 rl
s
1103 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1165 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1165 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1172 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
1224 533 m
6 4 rl
10 10 rl
0 -71 rl
s
1237 544 m
0 -68 rl
s
1224 476 m
30 0 rl
s
1590 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1590 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
1597 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1644 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1692 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
1692 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1699 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1761 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
1761 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1767 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1812 533 m
3 -3 rl
-3 -3 rl
-3 3 rl
0 3 rl
3 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -10 rl
s
1840 547 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
1809 482 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1819 486 m
17 -10 rl
14 0 rl
4 3 rl
3 7 rl
0 7 rl
s
2190 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2190 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2197 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2244 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2292 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2292 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2299 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2361 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2361 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2368 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
2413 533 m
3 -3 rl
-3 -3 rl
-4 3 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-11 0 rl
s
2440 547 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
2440 517 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -3 rl
-14 0 rl
-10 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
2450 510 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -3 rl
s
2788 547 m
-11 -3 rl
-6 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
6 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2788 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
2795 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2842 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2890 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2890 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2897 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2959 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2959 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2966 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
3038 540 m
0 -64 rl
s
3041 547 m
0 -71 rl
s
3041 547 m
-37 -51 rl
55 0 rl
s
3027 476 m
25 0 rl
s
151 644 m
62 0 rl
s
257 684 m
-10 -3 rl
-7 -10 rl
-4 -17 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 3 rl
-7 0 rl
s
257 684 m
-7 -3 rl
-3 -4 rl
-4 -6 rl
-3 -17 rl
0 -10 rl
3 -18 rl
4 -6 rl
3 -4 rl
7 -3 rl
s
264 613 m
7 3 rl
3 4 rl
4 6 rl
3 18 rl
0 10 rl
-3 17 rl
-4 6 rl
-3 4 rl
-7 3 rl
s
312 620 m
-3 -4 rl
3 -3 rl
4 3 rl
-4 4 rl
s
380 674 m
-3 -3 rl
3 -3 rl
4 3 rl
0 3 rl
-4 7 rl
-6 3 rl
-10 0 rl
-11 -3 rl
-7 -7 rl
-3 -6 rl
-4 -14 rl
0 -21 rl
4 -10 rl
7 -7 rl
10 -3 rl
7 0 rl
10 3 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 7 rl
-10 3 rl
-3 0 rl
-11 -3 rl
-7 -7 rl
-3 -10 rl
s
364 684 m
-7 -3 rl
-7 -7 rl
-4 -6 rl
-3 -14 rl
0 -21 rl
3 -10 rl
7 -7 rl
7 -3 rl
s
367 613 m
7 3 rl
6 7 rl
4 10 rl
0 4 rl
-4 10 rl
-6 7 rl
-7 3 rl
s
428 684 m
-10 -3 rl
-6 -10 rl
-4 -17 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-11 3 rl
-7 0 rl
s
428 684 m
-7 -3 rl
-3 -4 rl
-3 -6 rl
-3 -17 rl
0 -10 rl
3 -18 rl
3 -6 rl
3 -4 rl
7 -3 rl
s
435 613 m
7 3 rl
4 4 rl
3 6 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-7 3 rl
s
151 1124 m
62 0 rl
s
257 1164 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
257 1164 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
264 1093 m
7 3 rl
3 3 rl
4 7 rl
3 18 rl
0 10 rl
-3 16 rl
-4 7 rl
-3 4 rl
-7 3 rl
s
312 1099 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
346 1164 m
-7 -34 rl
s
339 1130 m
7 7 rl
11 4 rl
10 0 rl
10 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -3 rl
-10 0 rl
-11 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
367 1141 m
7 -4 rl
6 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-6 -7 rl
-7 -3 rl
s
346 1164 m
34 0 rl
s
346 1161 m
18 0 rl
16 3 rl
s
453 1141 m
-4 -11 rl
-7 -6 rl
-10 -4 rl
-4 0 rl
-10 4 rl
-6 6 rl
-4 11 rl
0 3 rl
4 10 rl
6 7 rl
10 3 rl
7 0 rl
11 -3 rl
7 -7 rl
3 -10 rl
0 -20 rl
-3 -14 rl
-4 -7 rl
-7 -7 rl
-10 -3 rl
-11 0 rl
-6 3 rl
-3 7 rl
0 3 rl
3 4 rl
3 -4 rl
-3 -3 rl
s
428 1120 m
-7 4 rl
-6 6 rl
-3 11 rl
0 3 rl
3 10 rl
6 7 rl
7 3 rl
s
435 1164 m
7 -3 rl
7 -7 rl
4 -10 rl
0 -20 rl
-4 -14 rl
-3 -7 rl
-7 -7 rl
-7 -3 rl
s
151 1604 m
62 0 rl
s
257 1644 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
257 1644 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
264 1572 m
7 4 rl
3 3 rl
4 7 rl
3 18 rl
0 10 rl
-3 16 rl
-4 7 rl
-3 4 rl
-7 3 rl
s
312 1579 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
346 1644 m
-7 -34 rl
s
339 1610 m
7 7 rl
11 3 rl
10 0 rl
10 -3 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
367 1620 m
7 -3 rl
6 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-6 -7 rl
-7 -4 rl
s
346 1644 m
34 0 rl
s
346 1641 m
18 0 rl
16 3 rl
s
425 1644 m
-10 -3 rl
-3 -7 rl
0 -11 rl
3 -6 rl
10 -3 rl
14 0 rl
10 3 rl
4 6 rl
0 11 rl
-4 7 rl
-10 3 rl
-14 0 rl
s
425 1644 m
-7 -3 rl
-3 -7 rl
0 -11 rl
3 -6 rl
7 -3 rl
s
439 1614 m
7 3 rl
3 6 rl
0 11 rl
-3 7 rl
-7 3 rl
s
425 1614 m
-10 -4 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
10 -4 rl
14 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 4 rl
s
425 1614 m
-7 -4 rl
-3 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
439 1572 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 4 rl
s
151 2084 m
62 0 rl
s
257 2124 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -9 rl
4 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
257 2124 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -9 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
264 2052 m
7 4 rl
3 3 rl
4 7 rl
3 18 rl
0 9 rl
-3 17 rl
-4 7 rl
-3 4 rl
-7 3 rl
s
312 2059 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
346 2124 m
-7 -34 rl
s
339 2090 m
7 7 rl
11 3 rl
10 0 rl
10 -3 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
367 2100 m
7 -3 rl
6 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-6 -7 rl
-7 -4 rl
s
346 2124 m
34 0 rl
s
346 2121 m
18 0 rl
16 3 rl
s
408 2124 m
0 -21 rl
s
408 2110 m
4 7 rl
6 7 rl
7 0 rl
17 -10 rl
7 0 rl
4 3 rl
3 7 rl
s
412 2117 m
6 4 rl
7 0 rl
17 -7 rl
s
456 2124 m
0 -10 rl
-3 -11 rl
-14 -16 rl
-4 -7 rl
-3 -10 rl
0 -18 rl
s
453 2103 m
-18 -16 rl
-3 -7 rl
-4 -10 rl
0 -18 rl
s
151 2563 m
62 0 rl
s
257 2604 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
257 2604 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
264 2532 m
7 4 rl
3 3 rl
4 7 rl
3 17 rl
0 10 rl
-3 17 rl
-4 7 rl
-3 4 rl
-7 3 rl
s
312 2539 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
346 2604 m
-7 -34 rl
s
339 2570 m
7 6 rl
11 4 rl
10 0 rl
10 -4 rl
7 -6 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
367 2580 m
7 -4 rl
6 -6 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-6 -7 rl
-7 -4 rl
s
346 2604 m
34 0 rl
s
346 2601 m
18 0 rl
16 3 rl
s
449 2594 m
-3 -4 rl
3 -3 rl
4 3 rl
0 4 rl
-4 7 rl
-7 3 rl
-10 0 rl
-11 -3 rl
-6 -7 rl
-3 -7 rl
-4 -14 rl
0 -20 rl
4 -10 rl
6 -7 rl
10 -4 rl
7 0 rl
11 4 rl
7 7 rl
3 10 rl
0 4 rl
-3 9 rl
-7 7 rl
-11 3 rl
-3 0 rl
-11 -3 rl
-6 -7 rl
-3 -9 rl
s
432 2604 m
-7 -3 rl
-7 -7 rl
-3 -7 rl
-3 -14 rl
0 -20 rl
3 -10 rl
6 -7 rl
7 -4 rl
s
435 2532 m
7 4 rl
7 7 rl
4 10 rl
0 4 rl
-4 9 rl
-7 7 rl
-7 3 rl
s
151 3043 m
62 0 rl
s
257 3084 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
257 3084 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
264 3012 m
7 4 rl
3 3 rl
4 7 rl
3 17 rl
0 10 rl
-3 17 rl
-4 7 rl
-3 4 rl
-7 3 rl
s
312 3019 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
346 3084 m
-7 -35 rl
s
339 3049 m
7 7 rl
11 4 rl
10 0 rl
10 -4 rl
7 -7 rl
3 -9 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
367 3060 m
7 -4 rl
6 -7 rl
4 -9 rl
0 -7 rl
-4 -10 rl
-6 -7 rl
-7 -4 rl
s
346 3084 m
34 0 rl
s
346 3081 m
18 0 rl
16 3 rl
s
415 3084 m
-7 -35 rl
s
408 3049 m
7 7 rl
10 4 rl
10 0 rl
11 -4 rl
7 -7 rl
3 -9 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-11 -4 rl
-10 0 rl
-10 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
435 3060 m
7 -4 rl
7 -7 rl
4 -9 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-7 -4 rl
s
415 3084 m
34 0 rl
s
415 3081 m
17 0 rl
17 3 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
%%%%%%%%%%%%%%%% Fig5.ps
%!
%%Creator: lutin:billoire (Alain Billoire,U 124,28109,69070465)
%%Title: stdin
%%CreationDate: Wed Oct 21 17:36:32 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
0.38 inch 0.35 inch translate
8 setlinewidth
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2857 2946 m
0 0 rl
s
2857 2943 m
0 0 rl
s
2857 2946 m
0 -3 rl
s
2838 2926 m
37 37 rl
s
2838 2963 m
37 -37 rl
s
2365 2504 m
0 0 rl
s
2365 2501 m
0 0 rl
s
2365 2504 m
0 -3 rl
s
2347 2484 m
37 37 rl
s
2347 2521 m
37 -37 rl
s
2013 2172 m
0 0 rl
s
2013 2169 m
0 0 rl
s
2013 2172 m
0 -3 rl
s
1995 2152 m
37 37 rl
s
1995 2189 m
37 -37 rl
s
1555 1728 m
0 0 rl
s
1555 1726 m
0 0 rl
s
1555 1728 m
0 -2 rl
s
1537 1709 m
36 36 rl
s
1537 1745 m
36 -36 rl
s
1180 1353 m
0 0 rl
s
1180 1352 m
0 0 rl
s
1180 1353 m
0 -1 rl
s
1162 1334 m
36 37 rl
s
1162 1371 m
36 -37 rl
s
1099 1272 m
0 0 rl
s
1099 1269 m
0 0 rl
s
1099 1272 m
0 -3 rl
s
1081 1253 m
37 36 rl
s
1081 1289 m
37 -36 rl
s
1032 1204 m
0 0 rl
s
1032 1201 m
0 0 rl
s
1032 1204 m
0 -3 rl
s
1014 1184 m
37 37 rl
s
1014 1221 m
37 -37 rl
s
929 1095 m
0 0 rl
s
929 1093 m
0 0 rl
s
929 1095 m
0 -2 rl
s
911 1076 m
36 36 rl
s
911 1112 m
36 -36 rl
s
2700 3018 m
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -28 rl
-26 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -28 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -28 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -28 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-26 -29 rl
-28 -29 rl
-25 -29 rl
-27 -29 rl
-28 -29 rl
-25 -29 rl
-27 -28 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -28 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
-26 -28 rl
-27 -29 rl
-27 -29 rl
-26 -29 rl
-27 -28 rl
-27 -29 rl
-26 -29 rl
-27 -29 rl
-27 -29 rl
s
2806 3045 m
-26 -28 rl
-27 -28 rl
-27 -28 rl
-26 -27 rl
-27 -29 rl
-27 -27 rl
-26 -28 rl
-27 -28 rl
-27 -28 rl
-26 -28 rl
-27 -27 rl
-26 -29 rl
-27 -28 rl
-27 -27 rl
-26 -28 rl
-27 -28 rl
-27 -28 rl
-26 -28 rl
-27 -28 rl
-27 -28 rl
-26 -27 rl
-27 -28 rl
-27 -29 rl
-26 -27 rl
-27 -28 rl
-27 -28 rl
-26 -28 rl
-27 -28 rl
-27 -27 rl
-26 -29 rl
-27 -27 rl
-27 -28 rl
-26 -28 rl
-27 -28 rl
-27 -28 rl
-26 -27 rl
-27 -29 rl
-27 -27 rl
-26 -28 rl
-27 -28 rl
-27 -28 rl
-26 -28 rl
-27 -27 rl
-27 -29 rl
-26 -28 rl
-27 -27 rl
-27 -28 rl
-26 -28 rl
-26 -28 rl
-28 -28 rl
-25 -28 rl
-27 -28 rl
-28 -27 rl
-25 -28 rl
-27 -28 rl
-27 -28 rl
-26 -28 rl
-27 -28 rl
-27 -28 rl
-26 -28 rl
-27 -27 rl
-27 -28 rl
-26 -28 rl
-27 -28 rl
-27 -28 rl
-26 -28 rl
-27 -28 rl
-27 -27 rl
-26 -28 rl
-27 -29 rl
-27 -27 rl
-26 -28 rl
-27 -28 rl
-27 -28 rl
-26 -28 rl
-27 -27 rl
-27 -29 rl
-26 -27 rl
-27 -28 rl
-27 -28 rl
-26 -28 rl
-27 -28 rl
-27 -27 rl
-26 -29 rl
-27 -28 rl
-27 -27 rl
s
2646 3043 m
-26 -29 rl
-27 -30 rl
-27 -31 rl
-26 -29 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -29 rl
-26 -31 rl
-27 -30 rl
-27 -29 rl
-26 -30 rl
-27 -31 rl
-27 -29 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -29 rl
-27 -30 rl
-27 -31 rl
-26 -29 rl
-26 -30 rl
-28 -30 rl
-25 -30 rl
-27 -30 rl
-28 -30 rl
-25 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -29 rl
-27 -30 rl
-26 -31 rl
-27 -29 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -30 rl
-26 -30 rl
-27 -30 rl
-27 -29 rl
-26 -30 rl
-27 -31 rl
-27 -29 rl
s
514 647 m
2399 0 rl
0 2399 rl
-2399 0 rl
0 -2399 rl
s
634 647 m
0 38 rl
s
634 3008 m
0 38 rl
s
754 647 m
0 38 rl
s
754 3008 m
0 38 rl
s
874 647 m
0 38 rl
s
874 3008 m
0 38 rl
s
994 647 m
0 38 rl
s
994 3008 m
0 38 rl
s
1114 647 m
0 114 rl
s
1114 2932 m
0 114 rl
s
1233 647 m
0 38 rl
s
1233 3008 m
0 38 rl
s
1354 647 m
0 38 rl
s
1354 3008 m
0 38 rl
s
1473 647 m
0 38 rl
s
1473 3008 m
0 38 rl
s
1594 647 m
0 38 rl
s
1594 3008 m
0 38 rl
s
1713 647 m
0 114 rl
s
1713 2932 m
0 114 rl
s
1834 647 m
0 38 rl
s
1834 3008 m
0 38 rl
s
1953 647 m
0 38 rl
s
1953 3008 m
0 38 rl
s
2074 647 m
0 38 rl
s
2074 3008 m
0 38 rl
s
2193 647 m
0 38 rl
s
2193 3008 m
0 38 rl
s
2314 647 m
0 114 rl
s
2314 2932 m
0 114 rl
s
2433 647 m
0 38 rl
s
2433 3008 m
0 38 rl
s
2554 647 m
0 38 rl
s
2554 3008 m
0 38 rl
s
2673 647 m
0 38 rl
s
2673 3008 m
0 38 rl
s
2793 647 m
0 38 rl
s
2793 3008 m
0 38 rl
s
514 767 m
38 0 rl
s
2875 767 m
38 0 rl
s
514 887 m
38 0 rl
s
2875 887 m
38 0 rl
s
514 1007 m
38 0 rl
s
2875 1007 m
38 0 rl
s
514 1127 m
38 0 rl
s
2875 1127 m
38 0 rl
s
514 1247 m
114 0 rl
s
2799 1247 m
114 0 rl
s
514 1367 m
38 0 rl
s
2875 1367 m
38 0 rl
s
514 1487 m
38 0 rl
s
2875 1487 m
38 0 rl
s
514 1607 m
38 0 rl
s
2875 1607 m
38 0 rl
s
514 1727 m
38 0 rl
s
2875 1727 m
38 0 rl
s
514 1847 m
114 0 rl
s
2799 1847 m
114 0 rl
s
514 1967 m
38 0 rl
s
2875 1967 m
38 0 rl
s
514 2087 m
38 0 rl
s
2875 2087 m
38 0 rl
s
514 2207 m
38 0 rl
s
2875 2207 m
38 0 rl
s
514 2327 m
38 0 rl
s
2875 2327 m
38 0 rl
s
514 2447 m
114 0 rl
s
2799 2447 m
114 0 rl
s
514 2566 m
38 0 rl
s
2875 2566 m
38 0 rl
s
514 2687 m
38 0 rl
s
2875 2687 m
38 0 rl
s
514 2806 m
38 0 rl
s
2875 2806 m
38 0 rl
s
514 2927 m
38 0 rl
s
2875 2927 m
38 0 rl
s
1542 2844 m
0 -51 rl
3 -10 rl
7 -7 rl
11 -4 rl
6 0 rl
10 4 rl
7 7 rl
3 10 rl
0 51 rl
s
1545 2844 m
0 -51 rl
4 -10 rl
7 -7 rl
7 -4 rl
s
1531 2844 m
25 0 rl
s
1579 2844 m
21 0 rl
s
1648 2837 m
0 -65 rl
s
1651 2844 m
0 -72 rl
s
1651 2844 m
-37 -51 rl
54 0 rl
s
1637 2772 m
25 0 rl
s
1692 2820 m
0 -48 rl
s
1696 2820 m
0 -48 rl
s
1696 2809 m
7 7 rl
10 4 rl
6 0 rl
11 -4 rl
3 -7 rl
0 -37 rl
s
1719 2820 m
7 -4 rl
4 -7 rl
0 -37 rl
s
1733 2809 m
7 7 rl
11 4 rl
7 0 rl
9 -4 rl
4 -7 rl
0 -37 rl
s
1758 2820 m
6 -4 rl
3 -7 rl
0 -37 rl
s
1682 2820 m
14 0 rl
s
1682 2772 m
24 0 rl
s
1719 2772 m
25 0 rl
s
1758 2772 m
23 0 rl
s
1806 2844 m
-4 -3 rl
4 -4 rl
3 4 rl
-3 3 rl
s
1806 2820 m
0 -48 rl
s
1809 2820 m
0 -48 rl
s
1795 2820 m
14 0 rl
s
1795 2772 m
24 0 rl
s
1843 2820 m
0 -48 rl
s
1847 2820 m
0 -48 rl
s
1847 2809 m
7 7 rl
9 4 rl
7 0 rl
11 -4 rl
3 -7 rl
0 -37 rl
s
1870 2820 m
7 -4 rl
4 -7 rl
0 -37 rl
s
1833 2820 m
14 0 rl
s
1833 2772 m
24 0 rl
s
1870 2772 m
25 0 rl
s
326 507 m
62 0 rl
s
432 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
432 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
439 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
487 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
535 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
535 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
542 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
604 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
604 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
610 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
672 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
4 18 rl
0 10 rl
-4 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
672 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
679 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
994 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
994 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
1001 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1048 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1096 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
1096 547 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
6 -3 rl
s
1103 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1165 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1165 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1172 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
1224 533 m
6 4 rl
10 10 rl
0 -71 rl
s
1237 544 m
0 -68 rl
s
1224 476 m
30 0 rl
s
1590 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1590 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
1597 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1644 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1692 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
1692 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1699 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1761 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
1761 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1767 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1812 533 m
3 -3 rl
-3 -3 rl
-3 3 rl
0 3 rl
3 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -10 rl
s
1840 547 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
1809 482 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1819 486 m
17 -10 rl
14 0 rl
4 3 rl
3 7 rl
0 7 rl
s
2190 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2190 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2197 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2244 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2292 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2292 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2299 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2361 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2361 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2368 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
2413 533 m
3 -3 rl
-3 -3 rl
-4 3 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-11 0 rl
s
2440 547 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
2440 517 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -3 rl
-14 0 rl
-10 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
2450 510 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -3 rl
s
2788 547 m
-11 -3 rl
-6 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
6 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2788 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
2795 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2842 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2890 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2890 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2897 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2959 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2959 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2966 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
3038 540 m
0 -64 rl
s
3041 547 m
0 -71 rl
s
3041 547 m
-37 -51 rl
55 0 rl
s
3027 476 m
25 0 rl
s
247 671 m
7 3 rl
11 10 rl
0 -71 rl
s
261 681 m
0 -68 rl
s
247 613 m
31 0 rl
s
312 620 m
-3 -4 rl
3 -3 rl
4 3 rl
-4 4 rl
s
360 684 m
-10 -3 rl
-7 -10 rl
-4 -17 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 3 rl
-7 0 rl
s
360 684 m
-7 -3 rl
-3 -4 rl
-4 -6 rl
-3 -17 rl
0 -10 rl
3 -18 rl
4 -6 rl
3 -4 rl
7 -3 rl
s
367 613 m
7 3 rl
3 4 rl
3 6 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-3 4 rl
-7 3 rl
s
428 684 m
-10 -3 rl
-6 -10 rl
-4 -17 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-11 3 rl
-7 0 rl
s
428 684 m
-7 -3 rl
-3 -4 rl
-3 -6 rl
-3 -17 rl
0 -10 rl
3 -18 rl
3 -6 rl
3 -4 rl
7 -3 rl
s
435 613 m
7 3 rl
4 4 rl
3 6 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-7 3 rl
s
247 1271 m
7 4 rl
11 10 rl
0 -72 rl
s
261 1281 m
0 -68 rl
s
247 1213 m
31 0 rl
s
312 1220 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
360 1285 m
-10 -4 rl
-7 -10 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 4 rl
-7 0 rl
s
360 1285 m
-7 -4 rl
-3 -3 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
367 1213 m
7 4 rl
3 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-3 3 rl
-7 4 rl
s
412 1271 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 3 rl
10 4 rl
14 0 rl
10 -4 rl
4 -3 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -4 rl
-6 -7 rl
-4 -9 rl
0 -11 rl
s
439 1285 m
7 -4 rl
3 -3 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
408 1220 m
4 4 rl
6 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
418 1224 m
17 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 6 rl
s
244 1870 m
7 4 rl
11 10 rl
0 -72 rl
s
258 1881 m
0 -69 rl
s
244 1812 m
30 0 rl
s
309 1819 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
357 1884 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
357 1884 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
364 1812 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
436 1877 m
0 -65 rl
s
439 1884 m
0 -72 rl
s
439 1884 m
-37 -51 rl
55 0 rl
s
425 1812 m
25 0 rl
s
247 2471 m
7 3 rl
11 10 rl
0 -71 rl
s
261 2481 m
0 -68 rl
s
247 2413 m
31 0 rl
s
312 2419 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
360 2484 m
-10 -3 rl
-7 -10 rl
-4 -17 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 3 rl
-7 0 rl
s
360 2484 m
-7 -3 rl
-3 -4 rl
-4 -6 rl
-3 -17 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
367 2413 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-3 4 rl
-7 3 rl
s
449 2474 m
-3 -3 rl
3 -4 rl
4 4 rl
0 3 rl
-4 7 rl
-7 3 rl
-10 0 rl
-11 -3 rl
-6 -7 rl
-3 -7 rl
-4 -13 rl
0 -21 rl
4 -10 rl
6 -7 rl
10 -3 rl
7 0 rl
11 3 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 7 rl
-11 3 rl
-3 0 rl
-11 -3 rl
-6 -7 rl
-3 -10 rl
s
432 2484 m
-7 -3 rl
-7 -7 rl
-3 -7 rl
-3 -13 rl
0 -21 rl
3 -10 rl
6 -7 rl
7 -3 rl
s
435 2413 m
7 3 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 7 rl
-7 3 rl
s
247 3070 m
7 4 rl
11 10 rl
0 -72 rl
s
261 3081 m
0 -69 rl
s
247 3012 m
31 0 rl
s
312 3019 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
360 3084 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
360 3084 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
367 3012 m
7 4 rl
3 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
425 3084 m
-10 -3 rl
-3 -7 rl
0 -11 rl
3 -7 rl
10 -3 rl
14 0 rl
10 3 rl
4 7 rl
0 11 rl
-4 7 rl
-10 3 rl
-14 0 rl
s
425 3084 m
-7 -3 rl
-3 -7 rl
0 -11 rl
3 -7 rl
7 -3 rl
s
439 3053 m
7 3 rl
3 7 rl
0 11 rl
-3 7 rl
-7 3 rl
s
425 3053 m
-10 -4 rl
-3 -3 rl
-4 -6 rl
0 -14 rl
4 -7 rl
3 -3 rl
10 -4 rl
14 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 6 rl
-4 3 rl
-10 4 rl
s
425 3053 m
-7 -4 rl
-3 -3 rl
-3 -6 rl
0 -14 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
439 3012 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 6 rl
-3 3 rl
-7 4 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
%%%%%%%%%%%%%%%% Fig6.ps
%!
%%Creator: lutin:billoire (Alain Billoire,U 124,28109,69070465)
%%Title: stdin
%%CreationDate: Wed Oct 21 17:31:53 1992

% Start of ps4014.pro -- prolog for Tektronics 4014 translator
% Copyright (c) 1985,1987 Adobe Systems Incorporated. All Rights Reserved.
% GOVERNMENT END USERS: See Notice file in TranScript library directory
% -- probably /usr/lib/ps/Notice
% RCS: $Header: ps4014.pro,v 2.2 87/11/17 16:40:09 byron Rel $
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
0.38 inch 0.35 inch translate
8 setlinewidth
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2855 1032 m
3 0 rl
s
2855 1022 m
3 0 rl
s
2857 1032 m
0 -10 rl
s
2838 1009 m
37 36 rl
s
2838 1045 m
37 -36 rl
s
2364 1435 m
3 0 rl
s
2364 1425 m
3 0 rl
s
2365 1435 m
0 -10 rl
s
2347 1412 m
37 37 rl
s
2347 1449 m
37 -37 rl
s
2011 1732 m
5 0 rl
s
2011 1720 m
5 0 rl
s
2013 1732 m
0 -12 rl
s
1995 1708 m
37 37 rl
s
1995 1745 m
37 -37 rl
s
1554 2108 m
2 0 rl
s
1554 2102 m
2 0 rl
s
1555 2108 m
0 -6 rl
s
1537 2087 m
36 36 rl
s
1537 2123 m
36 -36 rl
s
1179 2430 m
3 0 rl
s
1179 2423 m
3 0 rl
s
1180 2430 m
0 -7 rl
s
1162 2408 m
36 37 rl
s
1162 2445 m
36 -37 rl
s
1098 2496 m
3 0 rl
s
1098 2486 m
3 0 rl
s
1099 2496 m
0 -10 rl
s
1081 2473 m
37 36 rl
s
1081 2509 m
37 -36 rl
s
1031 2544 m
3 0 rl
s
1031 2535 m
3 0 rl
s
1032 2544 m
0 -9 rl
s
1014 2522 m
37 36 rl
s
1014 2558 m
37 -36 rl
s
927 2640 m
3 0 rl
s
927 2632 m
3 0 rl
s
929 2640 m
0 -8 rl
s
911 2618 m
36 36 rl
s
911 2654 m
36 -36 rl
s
2913 978 m
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-26 22 rl
-28 22 rl
-25 22 rl
-27 22 rl
-28 23 rl
-25 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 23 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 23 rl
-26 22 rl
-27 22 rl
-27 22 rl
s
2913 978 m
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-26 22 rl
-28 22 rl
-25 22 rl
-27 22 rl
-28 23 rl
-25 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 23 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 23 rl
-26 22 rl
-27 22 rl
-27 22 rl
s
2913 978 m
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-26 22 rl
-28 22 rl
-25 22 rl
-27 22 rl
-28 23 rl
-25 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 23 rl
-26 22 rl
-27 22 rl
-27 22 rl
-26 23 rl
-27 22 rl
-27 22 rl
-26 22 rl
-27 23 rl
-27 22 rl
-26 22 rl
-27 22 rl
-27 23 rl
-26 22 rl
-27 22 rl
-27 22 rl
s
1995 803 m
37 0 rl
s
2013 821 m
0 -36 rl
s
2013 803 m
-458 667 rl
s
1537 1470 m
36 0 rl
s
1555 1488 m
0 -37 rl
s
1555 1470 m
-375 553 rl
s
1162 2023 m
36 0 rl
s
1180 2042 m
0 -37 rl
s
1180 2023 m
-81 115 rl
s
1081 2138 m
37 0 rl
s
1099 2156 m
0 -37 rl
s
1099 2138 m
-67 90 rl
s
1014 2228 m
37 0 rl
s
1032 2246 m
0 -37 rl
s
1032 2228 m
-103 158 rl
s
911 2386 m
36 0 rl
s
929 2404 m
0 -36 rl
s
2113 656 m
-26 39 rl
-27 40 rl
-27 38 rl
-26 40 rl
-27 39 rl
-27 39 rl
-26 39 rl
-27 40 rl
-27 39 rl
-26 39 rl
-27 39 rl
-27 39 rl
-26 39 rl
-27 39 rl
-27 39 rl
-26 39 rl
-27 39 rl
-27 39 rl
-26 39 rl
-27 39 rl
-27 38 rl
-26 39 rl
-26 39 rl
-28 39 rl
-25 39 rl
-27 39 rl
-28 39 rl
-25 38 rl
-27 39 rl
-27 39 rl
-26 39 rl
-27 39 rl
-27 38 rl
-26 39 rl
-27 39 rl
-27 38 rl
-26 39 rl
-27 38 rl
-27 38 rl
-26 39 rl
-27 39 rl
-27 38 rl
-26 39 rl
-27 38 rl
-27 39 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 38 rl
-27 38 rl
-27 39 rl
-26 38 rl
-27 38 rl
-27 38 rl
s
2113 657 m
-26 39 rl
-27 39 rl
-27 40 rl
-26 39 rl
-27 39 rl
-27 39 rl
-26 39 rl
-27 40 rl
-27 39 rl
-26 38 rl
-27 40 rl
-27 39 rl
-26 39 rl
-27 39 rl
-27 38 rl
-26 40 rl
-27 39 rl
-27 39 rl
-26 39 rl
-27 38 rl
-27 39 rl
-26 39 rl
-26 39 rl
-28 39 rl
-25 39 rl
-27 38 rl
-28 39 rl
-25 39 rl
-27 38 rl
-27 39 rl
-26 39 rl
-27 39 rl
-27 39 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 39 rl
-27 38 rl
-27 39 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 39 rl
-27 38 rl
-27 39 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 38 rl
-27 38 rl
-27 39 rl
-26 38 rl
-27 38 rl
-27 38 rl
s
2113 655 m
-26 39 rl
-27 39 rl
-27 40 rl
-26 39 rl
-27 39 rl
-27 40 rl
-26 39 rl
-27 38 rl
-27 40 rl
-26 39 rl
-27 39 rl
-27 39 rl
-26 39 rl
-27 40 rl
-27 39 rl
-26 38 rl
-27 39 rl
-27 39 rl
-26 40 rl
-27 39 rl
-27 38 rl
-26 39 rl
-26 39 rl
-28 39 rl
-25 39 rl
-27 39 rl
-28 39 rl
-25 38 rl
-27 39 rl
-27 39 rl
-26 38 rl
-27 39 rl
-27 39 rl
-26 39 rl
-27 39 rl
-27 38 rl
-26 39 rl
-27 38 rl
-27 38 rl
-26 39 rl
-27 38 rl
-27 39 rl
-26 39 rl
-27 38 rl
-27 39 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 38 rl
-27 39 rl
-27 38 rl
-26 38 rl
-27 38 rl
-27 39 rl
-26 38 rl
-27 38 rl
s
514 647 m
2399 0 rl
0 2399 rl
-2399 0 rl
0 -2399 rl
s
634 647 m
0 38 rl
s
634 3008 m
0 38 rl
s
754 647 m
0 38 rl
s
754 3008 m
0 38 rl
s
874 647 m
0 38 rl
s
874 3008 m
0 38 rl
s
994 647 m
0 38 rl
s
994 3008 m
0 38 rl
s
1114 647 m
0 114 rl
s
1114 2932 m
0 114 rl
s
1233 647 m
0 38 rl
s
1233 3008 m
0 38 rl
s
1354 647 m
0 38 rl
s
1354 3008 m
0 38 rl
s
1473 647 m
0 38 rl
s
1473 3008 m
0 38 rl
s
1594 647 m
0 38 rl
s
1594 3008 m
0 38 rl
s
1713 647 m
0 114 rl
s
1713 2932 m
0 114 rl
s
1834 647 m
0 38 rl
s
1834 3008 m
0 38 rl
s
1953 647 m
0 38 rl
s
1953 3008 m
0 38 rl
s
2074 647 m
0 38 rl
s
2074 3008 m
0 38 rl
s
2193 647 m
0 38 rl
s
2193 3008 m
0 38 rl
s
2314 647 m
0 114 rl
s
2314 2932 m
0 114 rl
s
2433 647 m
0 38 rl
s
2433 3008 m
0 38 rl
s
2554 647 m
0 38 rl
s
2554 3008 m
0 38 rl
s
2673 647 m
0 38 rl
s
2673 3008 m
0 38 rl
s
2793 647 m
0 38 rl
s
2793 3008 m
0 38 rl
s
514 847 m
38 0 rl
s
2875 847 m
38 0 rl
s
514 1047 m
114 0 rl
s
2799 1047 m
114 0 rl
s
514 1247 m
38 0 rl
s
2875 1247 m
38 0 rl
s
514 1447 m
38 0 rl
s
2875 1447 m
38 0 rl
s
514 1647 m
38 0 rl
s
2875 1647 m
38 0 rl
s
514 1847 m
38 0 rl
s
2875 1847 m
38 0 rl
s
514 2047 m
114 0 rl
s
2799 2047 m
114 0 rl
s
514 2247 m
38 0 rl
s
2875 2247 m
38 0 rl
s
514 2447 m
38 0 rl
s
2875 2447 m
38 0 rl
s
514 2646 m
38 0 rl
s
2875 2646 m
38 0 rl
s
514 2847 m
38 0 rl
s
2875 2847 m
38 0 rl
s
969 2844 m
-10 -3 rl
-7 -7 rl
-6 -14 rl
-3 -11 rl
-4 -12 rl
-3 -21 rl
-4 -27 rl
s
969 2844 m
-6 -3 rl
-7 -7 rl
-7 -14 rl
-3 -11 rl
-3 -12 rl
-4 -21 rl
-3 -27 rl
s
969 2844 m
7 0 rl
7 -3 rl
4 -4 rl
0 -10 rl
-4 -7 rl
-3 -4 rl
-11 -3 rl
-13 0 rl
s
976 2844 m
7 -7 rl
0 -10 rl
-3 -7 rl
-4 -4 rl
-7 -3 rl
s
956 2813 m
13 -4 rl
7 -6 rl
4 -6 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-10 -4 rl
-7 0 rl
-7 4 rl
-3 3 rl
-3 11 rl
s
956 2813 m
10 -4 rl
7 -6 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-6 -4 rl
s
1035 2857 m
-7 -6 rl
-7 -10 rl
-7 -14 rl
-4 -18 rl
0 -12 rl
4 -18 rl
7 -14 rl
7 -10 rl
7 -6 rl
s
1028 2851 m
-7 -14 rl
-4 -10 rl
-3 -18 rl
0 -12 rl
3 -18 rl
4 -10 rl
7 -14 rl
s
1103 2834 m
3 -11 rl
0 21 rl
-3 -10 rl
-7 7 rl
-10 3 rl
-7 0 rl
-10 -3 rl
-7 -7 rl
-4 -7 rl
-3 -11 rl
0 -16 rl
3 -10 rl
4 -7 rl
7 -7 rl
10 -4 rl
7 0 rl
10 4 rl
7 7 rl
3 7 rl
s
1079 2844 m
-7 -3 rl
-7 -7 rl
-3 -7 rl
-4 -11 rl
0 -16 rl
4 -10 rl
3 -7 rl
7 -7 rl
7 -4 rl
s
1127 2844 m
24 -72 rl
s
1131 2844 m
20 -61 rl
s
1175 2844 m
-24 -72 rl
s
1120 2844 m
21 0 rl
s
1161 2844 m
21 0 rl
s
1202 2820 m
0 -48 rl
s
1206 2820 m
0 -48 rl
s
1206 2809 m
7 7 rl
10 4 rl
7 0 rl
10 -4 rl
3 -7 rl
0 -37 rl
s
1230 2820 m
7 -4 rl
3 -7 rl
0 -37 rl
s
1243 2809 m
7 7 rl
11 4 rl
7 0 rl
10 -4 rl
3 -7 rl
0 -37 rl
s
1268 2820 m
7 -4 rl
3 -7 rl
0 -37 rl
s
1192 2820 m
14 0 rl
s
1192 2772 m
24 0 rl
s
1230 2772 m
24 0 rl
s
1268 2772 m
23 0 rl
s
1316 2813 m
0 -4 rl
-4 0 rl
0 4 rl
4 3 rl
7 4 rl
13 0 rl
7 -4 rl
3 -3 rl
4 -7 rl
0 -23 rl
3 -7 rl
4 -4 rl
s
1346 2813 m
0 -30 rl
4 -7 rl
7 -4 rl
3 0 rl
s
1346 2806 m
-3 -3 rl
-20 -3 rl
-11 -3 rl
-3 -7 rl
0 -7 rl
3 -7 rl
11 -4 rl
10 0 rl
6 4 rl
7 7 rl
s
1323 2800 m
-7 -3 rl
-4 -7 rl
0 -7 rl
4 -7 rl
7 -4 rl
s
1380 2820 m
39 -48 rl
s
1384 2820 m
38 -48 rl
s
1422 2820 m
-42 -48 rl
s
1374 2820 m
20 0 rl
s
1408 2820 m
20 0 rl
s
1374 2772 m
20 0 rl
s
1408 2772 m
20 0 rl
s
1446 2857 m
7 -6 rl
7 -10 rl
7 -14 rl
3 -18 rl
0 -12 rl
-3 -18 rl
-7 -14 rl
-7 -10 rl
-7 -6 rl
s
1453 2851 m
7 -14 rl
3 -10 rl
4 -18 rl
0 -12 rl
-4 -18 rl
-3 -10 rl
-7 -14 rl
s
1552 2779 m
55 55 rl
s
1552 2834 m
55 -55 rl
s
1885 2844 m
-11 -3 rl
-7 -7 rl
-7 -14 rl
-3 -11 rl
-3 -12 rl
-4 -21 rl
-3 -27 rl
s
1885 2844 m
-7 -3 rl
-7 -7 rl
-7 -14 rl
-4 -11 rl
-3 -12 rl
-3 -21 rl
-4 -27 rl
s
1885 2844 m
7 0 rl
6 -3 rl
4 -4 rl
0 -10 rl
-4 -7 rl
-3 -4 rl
-10 -3 rl
-14 0 rl
s
1892 2844 m
6 -7 rl
0 -10 rl
-3 -7 rl
-3 -4 rl
-7 -3 rl
s
1871 2813 m
14 -4 rl
7 -6 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-7 0 rl
-7 4 rl
-4 3 rl
-3 11 rl
s
1871 2813 m
10 -4 rl
7 -6 rl
4 -6 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
1950 2857 m
-7 -6 rl
-7 -10 rl
-7 -14 rl
-3 -18 rl
0 -12 rl
3 -18 rl
7 -14 rl
7 -10 rl
7 -6 rl
s
1943 2851 m
-7 -14 rl
-3 -10 rl
-4 -18 rl
0 -12 rl
4 -18 rl
3 -10 rl
7 -14 rl
s
1977 2844 m
0 -72 rl
s
1981 2844 m
0 -72 rl
s
1967 2844 m
41 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
s
2008 2844 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
1981 2809 m
27 0 rl
10 -3 rl
4 -3 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-41 0 rl
s
2008 2809 m
7 -3 rl
3 -3 rl
4 -6 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
2052 2844 m
0 -72 rl
s
2056 2844 m
0 -72 rl
s
2042 2844 m
24 0 rl
s
2042 2772 m
51 0 rl
0 21 rl
-3 -21 rl
s
2114 2820 m
0 -48 rl
s
2118 2820 m
0 -48 rl
s
2118 2809 m
7 7 rl
10 4 rl
6 0 rl
11 -4 rl
3 -7 rl
0 -37 rl
s
2141 2820 m
7 -4 rl
4 -7 rl
0 -37 rl
s
2155 2809 m
7 7 rl
11 4 rl
7 0 rl
9 -4 rl
4 -7 rl
0 -37 rl
s
2180 2820 m
6 -4 rl
3 -7 rl
0 -37 rl
s
2104 2820 m
14 0 rl
s
2104 2772 m
24 0 rl
s
2141 2772 m
25 0 rl
s
2180 2772 m
23 0 rl
s
2228 2844 m
-4 -3 rl
4 -4 rl
3 4 rl
-3 3 rl
s
2228 2820 m
0 -48 rl
s
2231 2820 m
0 -48 rl
s
2217 2820 m
14 0 rl
s
2217 2772 m
24 0 rl
s
2265 2820 m
0 -48 rl
s
2269 2820 m
0 -48 rl
s
2269 2809 m
7 7 rl
9 4 rl
7 0 rl
11 -4 rl
3 -7 rl
0 -37 rl
s
2292 2820 m
7 -4 rl
4 -7 rl
0 -37 rl
s
2255 2820 m
14 0 rl
s
2255 2772 m
24 0 rl
s
2292 2772 m
25 0 rl
s
2333 2857 m
7 -6 rl
7 -10 rl
7 -14 rl
4 -18 rl
0 -12 rl
-4 -18 rl
-7 -14 rl
-7 -10 rl
-7 -6 rl
s
2340 2851 m
7 -14 rl
4 -10 rl
3 -18 rl
0 -12 rl
-3 -18 rl
-4 -10 rl
-7 -14 rl
s
2440 2806 m
55 0 rl
s
2467 2834 m
0 -55 rl
s
326 507 m
62 0 rl
s
432 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
432 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
439 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
487 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
535 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
535 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
542 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
604 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
604 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
610 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
672 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
4 18 rl
0 10 rl
-4 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
672 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
679 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
994 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
994 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
1001 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1048 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1096 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
1096 547 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
6 -3 rl
s
1103 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1165 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1165 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1172 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
1224 533 m
6 4 rl
10 10 rl
0 -71 rl
s
1237 544 m
0 -68 rl
s
1224 476 m
30 0 rl
s
1590 547 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1590 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
1597 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1644 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
1692 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
6 10 rl
3 18 rl
0 10 rl
-3 16 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
1692 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1699 476 m
7 3 rl
4 3 rl
3 7 rl
3 18 rl
0 10 rl
-3 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1761 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
1761 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
1767 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1812 533 m
3 -3 rl
-3 -3 rl
-3 3 rl
0 3 rl
3 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -10 rl
s
1840 547 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-14 -6 rl
s
1809 482 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1819 486 m
17 -10 rl
14 0 rl
4 3 rl
3 7 rl
0 7 rl
s
2190 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2190 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2197 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2244 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2292 547 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2292 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2299 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2361 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2361 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2368 476 m
7 3 rl
3 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
2413 533 m
3 -3 rl
-3 -3 rl
-4 3 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-11 0 rl
s
2440 547 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
2440 517 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -3 rl
-14 0 rl
-10 3 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
2450 510 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -3 rl
s
2788 547 m
-11 -3 rl
-6 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
6 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2788 547 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
2795 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2842 482 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
2890 547 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
2890 547 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
2897 476 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
2959 547 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2959 547 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
2966 476 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
3038 540 m
0 -64 rl
s
3041 547 m
0 -71 rl
s
3041 547 m
-37 -51 rl
55 0 rl
s
3027 476 m
25 0 rl
s
179 1070 m
6 4 rl
11 10 rl
0 -71 rl
s
192 1081 m
0 -68 rl
s
179 1013 m
30 0 rl
s
243 1019 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
312 1074 m
-3 -4 rl
3 -3 rl
4 3 rl
0 4 rl
-4 7 rl
-7 3 rl
-10 0 rl
-11 -3 rl
-6 -7 rl
-4 -7 rl
-3 -13 rl
0 -21 rl
3 -10 rl
7 -7 rl
10 -3 rl
7 0 rl
11 3 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 7 rl
-11 3 rl
-3 0 rl
-11 -3 rl
-6 -7 rl
-4 -10 rl
s
295 1084 m
-7 -3 rl
-7 -7 rl
-3 -7 rl
-4 -13 rl
0 -21 rl
4 -10 rl
6 -7 rl
7 -3 rl
s
298 1013 m
7 3 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 7 rl
-7 3 rl
s
384 1061 m
-4 -11 rl
-6 -6 rl
-10 -4 rl
-4 0 rl
-10 4 rl
-7 6 rl
-4 11 rl
0 3 rl
4 10 rl
7 7 rl
10 3 rl
7 0 rl
10 -3 rl
7 -7 rl
3 -10 rl
0 -20 rl
-3 -14 rl
-4 -7 rl
-6 -7 rl
-10 -3 rl
-11 0 rl
-7 3 rl
-3 7 rl
0 3 rl
3 4 rl
4 -4 rl
-4 -3 rl
s
360 1040 m
-7 4 rl
-7 6 rl
-3 11 rl
0 3 rl
3 10 rl
7 7 rl
7 3 rl
s
367 1084 m
7 -3 rl
6 -7 rl
4 -10 rl
0 -20 rl
-4 -14 rl
-3 -7 rl
-7 -7 rl
-6 -3 rl
s
428 1084 m
-10 -3 rl
-6 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
6 -10 rl
10 -3 rl
7 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
428 1084 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
3 -7 rl
3 -3 rl
7 -3 rl
s
435 1013 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
179 2071 m
6 3 rl
11 10 rl
0 -71 rl
s
192 2081 m
0 -68 rl
s
179 2013 m
30 0 rl
s
243 2020 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
312 2074 m
-3 -3 rl
3 -3 rl
4 3 rl
0 3 rl
-4 7 rl
-7 3 rl
-10 0 rl
-11 -3 rl
-6 -7 rl
-4 -6 rl
-3 -14 rl
0 -21 rl
3 -10 rl
7 -6 rl
10 -4 rl
7 0 rl
11 4 rl
7 6 rl
3 10 rl
0 4 rl
-3 10 rl
-7 7 rl
-11 3 rl
-3 0 rl
-11 -3 rl
-6 -7 rl
-4 -10 rl
s
295 2084 m
-7 -3 rl
-7 -7 rl
-3 -6 rl
-4 -14 rl
0 -21 rl
4 -10 rl
6 -6 rl
7 -4 rl
s
298 2013 m
7 4 rl
7 6 rl
4 10 rl
0 4 rl
-4 10 rl
-7 7 rl
-7 3 rl
s
384 2061 m
-4 -11 rl
-6 -6 rl
-10 -4 rl
-4 0 rl
-10 4 rl
-7 6 rl
-4 11 rl
0 3 rl
4 10 rl
7 7 rl
10 3 rl
7 0 rl
10 -3 rl
7 -7 rl
3 -10 rl
0 -20 rl
-3 -14 rl
-4 -7 rl
-6 -6 rl
-10 -4 rl
-11 0 rl
-7 4 rl
-3 6 rl
0 3 rl
3 4 rl
4 -4 rl
-4 -3 rl
s
360 2040 m
-7 4 rl
-7 6 rl
-3 11 rl
0 3 rl
3 10 rl
7 7 rl
7 3 rl
s
367 2084 m
7 -3 rl
6 -7 rl
4 -10 rl
0 -20 rl
-4 -14 rl
-3 -7 rl
-7 -6 rl
-6 -4 rl
s
415 2084 m
-7 -34 rl
s
408 2050 m
7 7 rl
10 4 rl
10 0 rl
11 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -6 rl
-11 -4 rl
-10 0 rl
-10 4 rl
-3 3 rl
-4 6 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
435 2061 m
7 -4 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -6 rl
-7 -4 rl
s
415 2084 m
34 0 rl
s
415 2081 m
17 0 rl
17 3 rl
s
179 3070 m
6 4 rl
11 10 rl
0 -72 rl
s
192 3081 m
0 -69 rl
s
179 3012 m
30 0 rl
s
243 3019 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
271 3084 m
0 -21 rl
s
271 3070 m
3 7 rl
7 7 rl
7 0 rl
17 -10 rl
7 0 rl
4 3 rl
3 7 rl
s
274 3077 m
7 4 rl
7 0 rl
17 -7 rl
s
319 3084 m
0 -10 rl
-3 -11 rl
-14 -17 rl
-4 -6 rl
-3 -10 rl
0 -18 rl
s
316 3063 m
-18 -17 rl
-3 -6 rl
-4 -10 rl
0 -18 rl
s
360 3084 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
360 3084 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
367 3012 m
7 4 rl
3 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
428 3084 m
-10 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
428 3084 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
435 3012 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
